Dual structures on Coxeter and Artin groups of rank three

We extend the theory of dual Coxeter and Artin groups to all rank-three Coxeter systems, beyond the previously studied spherical and affine cases. Using geometric, combinatorial, and topological techniques, we show that rank-three noncrossing partition posets are EL-shellable lattices and give rise to Garside groups isomorphic to the associated standard Artin groups. Within this framework, we prove the $K(\pi, 1)$ conjecture, the triviality of the center, and the solubility of the word problem for rank-three Artin groups. Some of our constructions apply to general Artin groups; we hope they will help develop complete solutions to the $K(\pi, 1)$ conjecture and other open problems in the area.

==> axialvertices23infty.tex <==
\node[circle, inner sep=1.444444*2/3, fill=blue, draw=black] at (-0.333333,-0.666667) {};

\node[circle, inner sep=1.295268*2/3, fill=red, draw=black] at (-0.340946,-0.767129) {};

\node[circle, inner sep=1.200000*2/3, fill=blue, draw=black] at (-0.400000,-0.800000) {};


\node[circle, inner sep=1.800000*2/3, fill=blue, draw=black] at (-0.200000,-0.400000) {};

\node[circle, inner sep=1.604339*2/3, fill=red, draw=black] at (-0.348915,-0.523373) {};

\node[circle, inner sep=1.928203*2/3, fill=red, draw=black] at (0.000000,0.267949) {};

\node[circle, inner sep=1.928203*2/3, fill=red, draw=black] at (0.000000,-0.267949) {};

\node[circle, inner sep=2.000000*2/3, fill=blue, draw=black] at (0.000000,0.000000) {};

\node[circle, inner sep=1.800000*2/3, fill=blue, draw=black] at (0.200000,0.400000) {};

\node[circle, inner sep=1.604339*2/3, fill=red, draw=black] at (0.348915,0.523373) {};

\node[circle, inner sep=1.444444*2/3, fill=blue, draw=black] at (0.333333,0.666667) {};

\node[circle, inner sep=1.295268*2/3, fill=red, draw=black] at (0.340946,0.767129) {};

\node[circle, inner sep=1.200000*2/3, fill=blue, draw=black] at (0.400000,0.800000) {};



\node[circle, inner sep=0.9, fill=green, draw=black] at (-1, 0) {};

\node[circle, inner sep=0.9, fill=green, draw=black] at (0, 1) {};

\node[circle, inner sep=0.9, fill=green, draw=black] at (53.1:1) {};

\node[circle, inner sep=0.9, fill=green, draw=black] at (1, 0) {};

\node[circle, inner sep=0.9, fill=green, draw=black] at (0, -1) {};

\node[circle, inner sep=0.9, fill=green, draw=black] at (233.1:1) {};


==> axialvertices334.tex <==
\node[circle, inner sep=1.835475*2/3, fill=green, draw=black] at (-0.286814,-0.286814) {};
        
        \node[circle, inner sep=1.563611*2/3, fill=red, draw=black] at (-0.467113,-0.467113) {};
        
        \node[circle, inner sep=1.385986*2/3, fill=green, draw=black] at (-0.452406,-0.639799) {};
        
        
        \node[circle, inner sep=1.292893*2/3, fill=blue, draw=black] at (-0.594604,-0.594604) {};
        
        \node[circle, inner sep=1.219204*2/3, fill=red, draw=black] at (-0.545019,-0.695522) {};
        
        
        
        \node[circle, inner sep=1.585786*2/3, fill=blue, draw=black] at (-0.246293,-0.594604) {};
        
        \node[circle, inner sep=1.835475*2/3, fill=red, draw=black] at (-0.000000,-0.405616) {};
        
        \node[circle, inner sep=1.835475*2/3, fill=blue, draw=black] at (-0.000000,-0.000000) {};
        
        \node[circle, inner sep=1.835475*2/3, fill=green, draw=black] at (0.286814,-0.286814) {};
        
        \node[circle, inner sep=1.835475*2/3, fill=red, draw=black] at (0.405616,-0.000000) {};
        
        \node[circle, inner sep=1.585786*2/3, fill=blue, draw=black] at (0.594604,-0.246293) {};
        
        \node[circle, inner sep=1.563611*2/3, fill=green, draw=black] at (0.660598,-0.000000) {};
        
        \node[circle, inner sep=1.385986*2/3, fill=red, draw=black] at (0.772306,-0.132507) {};
        
        \node[circle, inner sep=1.292893*2/3, fill=blue, draw=black] at (0.840896,-0.000000) {};
        
        \node[circle, inner sep=1.219204*2/3, fill=green, draw=black] at (0.877195,-0.106422) {};
        
        \node[circle, inner sep=1.153065*2/3, fill=red, draw=black] at (0.918789,-0.052546) {};
        
        \node[circle, inner sep=1.100505*2/3, fill=blue, draw=black] at (0.942914,-0.102018) {};


==> lines23infty.tex <==

            \begin{scope}[every path/.style={}]
            \hgline{67.380135}{0.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-67.380135}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{112.619865}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{247.380135}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{36.869898}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-36.869898}{-90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{143.130102}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{216.869898}{270.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{28.072487}{53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-28.072487}{-53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{151.927513}{126.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{208.072487}{233.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{0.000000}{43.602819}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-43.602819}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{136.397181}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{223.602819}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{0.000000}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{270.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{36.869898}{46.397181}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-36.869898}{-46.397181}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{143.130102}{133.602819}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{216.869898}{226.397181}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{36.869898}{53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-36.869898}{-53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{143.130102}{126.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{216.869898}{233.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{67.380135}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-67.380135}{-90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{112.619865}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{247.380135}{270.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{0.000000}{126.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-126.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{306.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{53.130102}{43.602819}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-43.602819}{-53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{136.397181}{126.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{223.602819}{233.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{41.112090}{53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-41.112090}{-53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{138.887910}{126.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{221.112090}{233.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{53.130102}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-53.130102}{-90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{126.869898}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{233.130102}{270.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{36.869898}{0.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-36.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{143.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{216.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{0.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{36.869898}{28.072487}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-28.072487}{-36.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{151.927513}{143.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{208.072487}{216.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{61.927513}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-61.927513}{-90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{118.072487}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{241.927513}{270.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{67.380135}{77.319617}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-67.380135}{-77.319617}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{112.619865}{102.680383}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{247.380135}{257.319617}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{0.000000}{53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{126.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{233.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{36.869898}{22.619865}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-22.619865}{-36.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{157.380135}{143.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{202.619865}{216.869898}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-90.000000}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{73.739795}{53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-53.130102}{-73.739795}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{126.869898}{106.260205}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{233.130102}{253.739795}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{25.057615}{0.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-25.057615}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{154.942385}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{205.057615}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{0.000000}{31.890792}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-31.890792}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{148.109208}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{211.890792}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{64.010766}{53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-53.130102}{-64.010766}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{126.869898}{115.989234}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{233.130102}{244.010766}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{71.075356}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-71.075356}{-90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{108.924644}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{251.075356}{270.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{67.380135}{53.130102}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-53.130102}{-67.380135}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{126.869898}{112.619865}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{233.130102}{247.380135}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{0.000000}{28.072487}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-28.072487}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{151.927513}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{180.000000}{208.072487}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{73.739795}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-73.739795}{-90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{106.260205}{90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{253.739795}{270.000000}{}
            \end{scope}
        


==> lines334.tex <==

            \begin{scope}[every path/.style={}]
            \hgline{135.000000}{-45.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-139.100550}{-111.428229}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-94.100550}{-66.428229}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-49.100550}{-21.428229}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-4.100550}{23.571771}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{40.899450}{68.571771}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{85.899450}{113.571771}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{130.899450}{158.571771}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{175.899450}{203.571771}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-162.439641}{-62.560359}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-117.439641}{-17.560359}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-72.439641}{27.439641}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-27.439641}{72.439641}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{17.560359}{117.439641}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{62.560359}{162.439641}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{107.560359}{207.439641}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{152.560359}{252.439641}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-114.464208}{-127.198889}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-69.464208}{-82.198889}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-24.464208}{-37.198889}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{20.535792}{7.801111}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{65.535792}{52.801111}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{110.535792}{97.801111}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{155.535792}{142.801111}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{200.535792}{187.801111}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-116.099171}{-104.449093}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-71.099171}{-59.449093}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-26.099171}{-14.449093}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{18.900829}{30.550907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{63.900829}{75.550907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{108.900829}{120.550907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{153.900829}{165.550907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{198.900829}{210.550907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-76.540191}{-128.988588}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-31.540191}{-83.988588}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{13.459809}{-38.988588}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{58.459809}{6.011412}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{103.459809}{51.011412}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{148.459809}{96.011412}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{193.459809}{141.011412}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{238.459809}{186.011412}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-127.755894}{-137.417565}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-82.755894}{-92.417565}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-37.755894}{-47.417565}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{7.244106}{-2.417565}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{52.244106}{42.582435}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{97.244106}{87.582435}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{142.244106}{132.582435}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{187.244106}{177.582435}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-96.011412}{-148.459809}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-51.011412}{-103.459809}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-6.011412}{-58.459809}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{38.988588}{-13.459809}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{83.988588}{31.540191}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{128.988588}{76.540191}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{173.988588}{121.540191}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{218.988588}{166.540191}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-87.582435}{-97.244106}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-42.582435}{-52.244106}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{2.417565}{-7.244106}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{47.417565}{37.755894}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{92.417565}{82.755894}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{137.417565}{127.755894}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{182.417565}{172.755894}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{227.417565}{217.755894}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-100.967907}{-124.032093}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-55.967907}{-79.032093}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-10.967907}{-34.032093}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{34.032093}{10.967907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{79.032093}{55.967907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{124.032093}{100.967907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{169.032093}{145.967907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{214.032093}{190.967907}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-113.571771}{-85.899450}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-68.571771}{-40.899450}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-23.571771}{4.100550}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{21.428229}{49.100550}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{66.428229}{94.100550}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{111.428229}{139.100550}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{156.428229}{184.100550}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{201.428229}{229.100550}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-125.120718}{-144.879282}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-80.120718}{-99.879282}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-35.120718}{-54.879282}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{9.879282}{-9.879282}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{54.879282}{35.120718}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{99.879282}{80.120718}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{144.879282}{125.120718}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{189.879282}{170.120718}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{45.000000}{-135.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-106.192990}{-91.529595}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-61.192990}{-46.529595}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-16.192990}{-1.529595}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{28.807010}{43.470405}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{73.807010}{88.470405}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{118.807010}{133.470405}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{163.807010}{178.470405}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{208.807010}{223.470405}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{90.000000}{-90.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-133.470405}{-118.807010}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-88.470405}{-73.807010}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-43.470405}{-28.807010}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{1.529595}{16.192990}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{46.529595}{61.192990}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{91.529595}{106.192990}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{136.529595}{151.192990}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{181.529595}{196.192990}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-97.801111}{-110.535792}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-52.801111}{-65.535792}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-7.801111}{-20.535792}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{37.198889}{24.464208}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{82.198889}{69.464208}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{127.198889}{114.464208}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{172.198889}{159.464208}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{217.198889}{204.464208}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-0.000000}{-180.000000}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-120.550907}{-108.900829}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-75.550907}{-63.900829}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{-30.550907}{-18.900829}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{14.449093}{26.099171}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{59.449093}{71.099171}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{104.449093}{116.099171}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{149.449093}{161.099171}{}
            \end{scope}
        
            \begin{scope}[every path/.style={}]
            \hgline{194.449093}{206.099171}{}
            \end{scope}
        


==> schemino.tex <==
\def\sz{\footnotesize}
\begin{tikzpicture}
\node (b1) at (-2,.8) {\sz{Sec.\ \ref{sec:matching}-\ref{sec:acyclicity}}};
\node (d1) at (0,.8) {\sz{Prop.\ \ref{prop:K''-K'}} ${}^*$};
\node (f1) at (2,.8) {\sz{Sec.\ \ref{sec:matching-N}}};
\node (a) at (-3,-.5) {$K_W$};
\node (b) at (-2,-.5) {$\searrow$};
\node (c) at (-1,-.5) {$\Klong$};
\node (d) at (0,-.5) {$\searrow$};
\node (e) at (1,-.5) {$\Kshort$};
\node (f) at (2,-.5) {$\searrow$};
\node (g) at (3,-.5) {$\Ksparse$};
\node[anchor=center] (t) at (0,-.7) {\phantom{For every infinite parabolic subgroup of $W$.}};
\draw[-,dotted] (b1.south) -- (b.north);
\draw[-,dotted]%
(d1.south) -- (d.north);
\draw[-,dotted]%
 (f1.south) -- (f.north);
\node (C) at (-.8,-3) {$K_W$};
\node (D) at (0,-3) {$\searrow$};
\node (E) at (0.8,-3) {$X_W'$};
\node (F) at (1.5,-3) {$\simeq$};
\node (G) at (2.2,-3) {$Y_W$};
\draw [decorate,
    decoration = {calligraphic brace}] (t.south east) --  (t.south west);
\draw[->,dotted]%
    (0,-1.2) -- (0,-2);
\draw[-,dotted]%
    (0,-2) -- (D.north);
    \node[anchor=west] (p) at (0,-1.9) {\sz{Prop.\ \ref{prop:inductive-collapse}} ${}^*$};
\node (k) at (-2.6,-3) {$K(W_w,1)$};
\node (l) at (-1.5,-3) {$\simeq$};
\node (l1) at (-1.5,-4) {\sz{Thm.\ \ref{thm:garside} (Garside)}};
\node (F1) at (1.5,-4) {\sz{Thm.\ \ref{thm:XW'}} ${}^*$};
\draw[dotted] (l1.north) -- (l.south);
\draw[dotted] (F1.north) -- (F.south);
\end{tikzpicture}

